Maintaining the cycle structure of dynamic permutations

We present a new data structure for maintaining dynamic permutations, which we call a $\textit{forest of splay trees (FST)}$. The FST allows one to efficiently maintain the cycle structure of a permutation $\pi$ when the allowed updates are transpositions. The structure stores one conceptual splay tree for each cycle of $\pi$, using the position within the cycle as the key. Updating $\pi$ to $\tau\cdot\pi$, for a transposition $\tau$, takes $\mathcal{O}(\log n)$ amortized time, where $n$ is the size of $\pi$. The FST computes any $\pi(i)$, $\pi^{-1}(i)$, $\pi^k(i)$ and $\pi^{-k}(i)$, in $\mathcal{O}(\log n)$ amortized time. Further, it supports cycle-specific queries such as determining whether two elements belong to the same cycle, flip a segment of a cycle, and others, again within $\mathcal{O}(\log n)$ amortized time.

==> example_FST.tex <==
    \begin{figure}[t]
        $\pi = 
            \bigl( \protect\begin{smallmatrix} 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\ 
                                               1 & 3 & 6 & 4 & 2 & 8 & 11 & 5 & 10 & 7 & 9
                   \protect\end{smallmatrix}\bigr)$ \qquad  $\pi = (\overset{\textcolor{blue}{1}}{1})(\overset{\textcolor{blue}{1}}{2},\overset{\textcolor{blue}{2}}{3},\overset{\textcolor{blue}{3}}{6},\overset{\textcolor{blue}{4}}{8},\overset{\textcolor{blue}{5}}{5})(\overset{\textcolor{blue}{1}}{4})(\overset{\textcolor{blue}{1}}{7},\overset{\textcolor{blue}{2}}{11},\overset{\textcolor{blue}{3}}{9},\overset{\textcolor{blue}{4}}{10})$
        
        \bigskip
  
        \smallskip

        \centering
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
        %Shape: Circle [id:dp8188156437898413] 
        \draw   (80,75) .. controls (80,66.72) and (86.72,60) .. (95,60) .. controls (103.28,60) and (110,66.72) .. (110,75) .. controls (110,83.28) and (103.28,90) .. (95,90) .. controls (86.72,90) and (80,83.28) .. (80,75) -- cycle ;
        %Straight Lines [id:da3935285327394462] 
        \draw    (90,90) -- (80,110) ;
        %Straight Lines [id:da45253667121242414] 
        \draw    (130,40) -- (100,60) ;
        %Straight Lines [id:da004237871688846706] 
        \draw    (140,40) -- (170,60) ;
        %Shape: Circle [id:dp19453945895956193] 
        \draw   (60,125) .. controls (60,116.72) and (66.72,110) .. (75,110) .. controls (83.28,110) and (90,116.72) .. (90,125) .. controls (90,133.28) and (83.28,140) .. (75,140) .. controls (66.72,140) and (60,133.28) .. (60,125) -- cycle ;
        %Straight Lines [id:da848978781869163] 
        \draw    (170,90) -- (160,110) ;
        %Shape: Circle [id:dp03766417594593863] 
        \draw   (140,125) .. controls (140,116.72) and (146.72,110) .. (155,110) .. controls (163.28,110) and (170,116.72) .. (170,125) .. controls (170,133.28) and (163.28,140) .. (155,140) .. controls (146.72,140) and (140,133.28) .. (140,125) -- cycle ;
        %Shape: Circle [id:dp920517999490311] 
        \draw   (20,25) .. controls (20,16.72) and (26.72,10) .. (35,10) .. controls (43.28,10) and (50,16.72) .. (50,25) .. controls (50,33.28) and (43.28,40) .. (35,40) .. controls (26.72,40) and (20,33.28) .. (20,25) -- cycle ;
        %Shape: Circle [id:dp694697553004078] 
        \draw   (120,25) .. controls (120,16.72) and (126.72,10) .. (135,10) .. controls (143.28,10) and (150,16.72) .. (150,25) .. controls (150,33.28) and (143.28,40) .. (135,40) .. controls (126.72,40) and (120,33.28) .. (120,25) -- cycle ;
        %Shape: Circle [id:dp8890775503161212] 
        \draw   (160,75) .. controls (160,66.72) and (166.72,60) .. (175,60) .. controls (183.28,60) and (190,66.72) .. (190,75) .. controls (190,83.28) and (183.28,90) .. (175,90) .. controls (166.72,90) and (160,83.28) .. (160,75) -- cycle ;
        %Shape: Circle [id:dp19332520553104193] 
        \draw   (220,25) .. controls (220,16.72) and (226.72,10) .. (235,10) .. controls (243.28,10) and (250,16.72) .. (250,25) .. controls (250,33.28) and (243.28,40) .. (235,40) .. controls (226.72,40) and (220,33.28) .. (220,25) -- cycle ;
        %Shape: Circle [id:dp6780492567088303] 
        \draw   (280,75) .. controls (280,66.72) and (286.72,60) .. (295,60) .. controls (303.28,60) and (310,66.72) .. (310,75) .. controls (310,83.28) and (303.28,90) .. (295,90) .. controls (286.72,90) and (280,83.28) .. (280,75) -- cycle ;
        %Straight Lines [id:da31120191241734263] 
        \draw    (330,40) -- (300,60) ;
        %Straight Lines [id:da9310547171183177] 
        \draw    (340,40) -- (370,60) ;
        %Shape: Circle [id:dp5906574981171602] 
        \draw   (320,25) .. controls (320,16.72) and (326.72,10) .. (335,10) .. controls (343.28,10) and (350,16.72) .. (350,25) .. controls (350,33.28) and (343.28,40) .. (335,40) .. controls (326.72,40) and (320,33.28) .. (320,25) -- cycle ;
        %Shape: Circle [id:dp15946523181313133] 
        \draw   (360,75) .. controls (360,66.72) and (366.72,60) .. (375,60) .. controls (383.28,60) and (390,66.72) .. (390,75) .. controls (390,83.28) and (383.28,90) .. (375,90) .. controls (366.72,90) and (360,83.28) .. (360,75) -- cycle ;
        %Straight Lines [id:da7832396238568702] 
        \draw    (290,90) -- (280,110) ;
        %Shape: Circle [id:dp8646443471119605] 
        \draw   (260,125) .. controls (260,116.72) and (266.72,110) .. (275,110) .. controls (283.28,110) and (290,116.72) .. (290,125) .. controls (290,133.28) and (283.28,140) .. (275,140) .. controls (266.72,140) and (260,133.28) .. (260,125) -- cycle ;
        
        % Text Node
        \draw (30,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
        % Text Node
        \draw (90,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
        % Text Node
        \draw (70,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
        % Text Node
        \draw (150,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
        % Text Node
        \draw (130,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
        % Text Node
        \draw (170,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
        % Text Node
        \draw (230,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
        % Text Node
        \draw (287,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
        % Text Node
        \draw (330,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
        % Text Node
        \draw (367,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
        % Text Node
        \draw (270,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
        % Text Node
        \draw (31,-3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
        % Text Node
        \draw (71,97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
        % Text Node
        \draw (91,47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{2}};
        % Text Node
        \draw (131,-3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{3}};
        % Text Node
        \draw (151,97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{4}};
        % Text Node
        \draw (171,47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{5}};
        % Text Node
        \draw (231,-3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
        % Text Node
        \draw (271,97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
        % Text Node
        \draw (288,47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{2}};
        % Text Node
        \draw (331,-3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{3}};
        % Text Node
        \draw (371,47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{4}};

        % Text Node
        \draw (51,17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
        % Text Node
        \draw (91,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
        % Text Node
        \draw (111,67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{2}}};
        % Text Node
        \draw (151,17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{5}}};
        % Text Node
        \draw (171,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
        % Text Node
        \draw (191,67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{2}}};
        % Text Node
        \draw (251,17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
        % Text Node
        \draw (291,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
        % Text Node
        \draw (311,67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{2}}};
        % Text Node
        \draw (351,17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{4}}};
        % Text Node
        \draw (391,67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};

        \end{tikzpicture}
        \bigskip
        
        \begin{flushleft}   {\Large FST:}   \end{flushleft}
       
        
        \begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|}
            \hline
            & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\
            \hline
            parent & {\footnotesize {\color{gray} {\footnotesize \XSolid}}} & 3 & 6 & {\color{gray} {\footnotesize \XSolid}} & 6 & {\color{gray} {\footnotesize \XSolid}} & 11 & 5 & {\color{gray} {\footnotesize \XSolid}} & 9 & 9 \\
            \hline
            left & {\color{gray} {\footnotesize \XSolid}} & {\color{gray} {\footnotesize \XSolid}} & 2 & {\color{gray} {\footnotesize \XSolid}} & 8 & 3 & {\color{gray} {\footnotesize \XSolid}} & {\color{gray} {\footnotesize \XSolid}} & 11 & {\color{gray} {\footnotesize \XSolid}} & 7 \\
            \hline
            right & {\color{gray} {\footnotesize \XSolid}} & {\color{gray} {\footnotesize \XSolid}} & {\color{gray} {\footnotesize \XSolid}} & {\color{gray} {\footnotesize \XSolid}} & {\color{gray} {\footnotesize \XSolid}} & 5 & {\color{gray} {\footnotesize \XSolid}} & {\color{gray} {\footnotesize \XSolid}} & 10 & {\color{gray} {\footnotesize \XSolid}} & {\color{gray} {\footnotesize \XSolid}} \\
            \hline
            size & 1 & 1 & 2 & 1 & 2 & 5 & 1 & 1 & 4 & 1 & 2 \\
            \hline
	    \end{tabular} \qquad counter $cycles = 4$

          \caption{A permutation $\pi$ in two-line notation, cycle notation, graphical representation of its \FST, and concrete {\FST} representation, that is, matrix $M$ and variable $c$. The blue numbers above the nodes represent the keys (positions in the cycle) and the red numbers in italics the subtree sizes.} 
          \label{fig:FST-example}
        \end{figure}
    


==> example_cycle_rotation.tex <==


\begin{figure}[t]
    \centering
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Triangle [id:dp5388993632016941] 
    \draw   (40,10) -- (70,103) -- (10,103) -- cycle ;
    %Right Arrow [id:dp12832409199919237] 
    \draw   (80,47.5) -- (116,47.5) -- (116,40) -- (140,55) -- (116,70) -- (116,62.5) -- (80,62.5) -- cycle ;
    %Shape: Circle [id:dp7009665755872156] 
    \draw   (190,25) .. controls (190,16.72) and (196.72,10) .. (205,10) .. controls (213.28,10) and (220,16.72) .. (220,25) .. controls (220,33.28) and (213.28,40) .. (205,40) .. controls (196.72,40) and (190,33.28) .. (190,25) -- cycle ;
    %Straight Lines [id:da592999053575842] 
    \draw    (200,40) -- (180,60) ;
    %Shape: Triangle [id:dp21466930519098715] 
    \draw   (180,60) -- (200,120) -- (160,120) -- cycle ;
    %Shape: Triangle [id:dp6017821920520545] 
    \draw   (240,60) -- (260,120) -- (220,120) -- cycle ;
    %Right Arrow [id:dp8934046263746285] 
    \draw   (270,47.5) -- (306,47.5) -- (306,40) -- (330,55) -- (306,70) -- (306,62.5) -- (270,62.5) -- cycle ;
    %Shape: Circle [id:dp9034348837181045] 
    \draw   (370,23.88) .. controls (370,14.97) and (377.22,7.75) .. (386.13,7.75) .. controls (395.03,7.75) and (402.25,14.97) .. (402.25,23.88) .. controls (402.25,32.78) and (395.03,40) .. (386.13,40) .. controls (377.22,40) and (370,32.78) .. (370,23.88) -- cycle ;
    %Straight Lines [id:da6146338264694555] 
    \draw    (380,40) -- (360,60) ;
    %Shape: Triangle [id:dp6697863123409236] 
    \draw   (360,60) -- (380,120) -- (340,120) -- cycle ;
    %Shape: Circle [id:dp47429862564170566] 
    \draw   (400,75) .. controls (400,66.72) and (406.72,60) .. (415,60) .. controls (423.28,60) and (430,66.72) .. (430,75) .. controls (430,83.28) and (423.28,90) .. (415,90) .. controls (406.72,90) and (400,83.28) .. (400,75) -- cycle ;
    %Straight Lines [id:da09028986965680552] 
    \draw    (410,90) -- (400,110) ;
    %Shape: Triangle [id:dp16971865529927332] 
    \draw   (400,110) -- (420,170) -- (380,170) -- cycle ;
    %Straight Lines [id:da07508586676044304] 
    \draw    (410,60) -- (390,40) ;
    
    % Text Node
    \draw (33,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
    % Text Node
    \draw (81,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {split $\displaystyle (i,t)$};
    % Text Node
    \draw (201,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
    % Text Node
    \draw (173,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
    % Text Node
    \draw (233,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
    % Text Node
    \draw (271,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {join $\displaystyle (t_2,t_1)$};
    % Text Node
%    \draw (373.5,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {\; $\displaystyle j$};
    \draw (373.5,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\text{B}_{\max}$}};
    % Text Node
    \draw (351,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B'$};
    % Text Node
    \draw (411,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
    % Text Node
    \draw (393,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
    
    
    \end{tikzpicture}
    \caption{Cycle-rotation operation: {\em rotate}$(C,i)$ moves $i$ to the right end of $C$. Before the rotation: $C = (A,i,B) = (A,i,B',B_{\max})$, and after the rotation $C = (B,A,i)$. }
	\label{fig:cycle-rotation}
\end{figure}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt     

==> example_pi_i.tex <==
    \begin{figure}[t]
        


    $\pi = 
        \bigl( \protect\begin{smallmatrix} 1 & 2 & 3 & 4 & 5 & \textcolor{red}{6} & 7 & 8 & 9 & 10 & 11 \\ 
                                           1 & 3 & 6 & 4 & 2 & \textcolor{red}{8} & 11 & 5 & 10 & 7 & 9
               \protect\end{smallmatrix}\bigr)$ \qquad  $\pi = (\overset{\textcolor{blue}{1}}{1})(\overset{\textcolor{blue}{1}}{2},\overset{\textcolor{blue}{2}}{3},\overset{\textcolor{blue}{3}}{\textcolor{red}{6}},\overset{\textcolor{blue}{4}}{\textcolor{red}{8}},\overset{\textcolor{blue}{5}}{5})(\overset{\textcolor{blue}{1}}{4})(\overset{\textcolor{blue}{1}}{7},\overset{\textcolor{blue}{2}}{11},\overset{\textcolor{blue}{3}}{9},\overset{\textcolor{blue}{4}}{10})$
    
    \bigskip
        
    {\scalebox{0.70}{
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Circle [id:dp8188156437898413] 
    \draw   (40,80) .. controls (40,71.72) and (46.72,65) .. (55,65) .. controls (63.28,65) and (70,71.72) .. (70,80) .. controls (70,88.28) and (63.28,95) .. (55,95) .. controls (46.72,95) and (40,88.28) .. (40,80) -- cycle ;
    %Straight Lines [id:da3935285327394462] 
    \draw    (50,95) -- (40,115) ;
    %Straight Lines [id:da45253667121242414] 
    \draw    (90,45) -- (60,65) ;
    %Straight Lines [id:da004237871688846706] 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (100,45) -- (130,65) ;
    %Shape: Circle [id:dp19453945895956193] 
    \draw   (20,130) .. controls (20,121.72) and (26.72,115) .. (35,115) .. controls (43.28,115) and (50,121.72) .. (50,130) .. controls (50,138.28) and (43.28,145) .. (35,145) .. controls (26.72,145) and (20,138.28) .. (20,130) -- cycle ;
    %Straight Lines [id:da848978781869163] 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,95) -- (120,115) ;
    %Shape: Circle [id:dp03766417594593863] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (100,130) .. controls (100,121.72) and (106.72,115) .. (115,115) .. controls (123.28,115) and (130,121.72) .. (130,130) .. controls (130,138.28) and (123.28,145) .. (115,145) .. controls (106.72,145) and (100,138.28) .. (100,130) -- cycle ;
    %Shape: Circle [id:dp920517999490311] 
    \draw   (0,30) .. controls (0,21.72) and (6.72,15) .. (15,15) .. controls (23.28,15) and (30,21.72) .. (30,30) .. controls (30,38.28) and (23.28,45) .. (15,45) .. controls (6.72,45) and (0,38.28) .. (0,30) -- cycle ;
    %Shape: Circle [id:dp694697553004078] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (80,30) .. controls (80,21.72) and (86.72,15) .. (95,15) .. controls (103.28,15) and (110,21.72) .. (110,30) .. controls (110,38.28) and (103.28,45) .. (95,45) .. controls (86.72,45) and (80,38.28) .. (80,30) -- cycle ;
    %Shape: Circle [id:dp8890775503161212] 
    \draw   (120,80) .. controls (120,71.72) and (126.72,65) .. (135,65) .. controls (143.28,65) and (150,71.72) .. (150,80) .. controls (150,88.28) and (143.28,95) .. (135,95) .. controls (126.72,95) and (120,88.28) .. (120,80) -- cycle ;
    %Shape: Circle [id:dp19332520553104193] 
    \draw   (160,30) .. controls (160,21.72) and (166.72,15) .. (175,15) .. controls (183.28,15) and (190,21.72) .. (190,30) .. controls (190,38.28) and (183.28,45) .. (175,45) .. controls (166.72,45) and (160,38.28) .. (160,30) -- cycle ;
    %Shape: Circle [id:dp6780492567088303] 
    \draw   (200,80) .. controls (200,71.72) and (206.72,65) .. (215,65) .. controls (223.28,65) and (230,71.72) .. (230,80) .. controls (230,88.28) and (223.28,95) .. (215,95) .. controls (206.72,95) and (200,88.28) .. (200,80) -- cycle ;
    %Straight Lines [id:da31120191241734263] 
    \draw    (250,45) -- (220,65) ;
    %Straight Lines [id:da9310547171183177] 
    \draw    (260,45) -- (290,65) ;
    %Shape: Circle [id:dp5906574981171602] 
    \draw   (240,30) .. controls (240,21.72) and (246.72,15) .. (255,15) .. controls (263.28,15) and (270,21.72) .. (270,30) .. controls (270,38.28) and (263.28,45) .. (255,45) .. controls (246.72,45) and (240,38.28) .. (240,30) -- cycle ;
    %Shape: Circle [id:dp15946523181313133] 
    \draw   (280,80) .. controls (280,71.72) and (286.72,65) .. (295,65) .. controls (303.28,65) and (310,71.72) .. (310,80) .. controls (310,88.28) and (303.28,95) .. (295,95) .. controls (286.72,95) and (280,88.28) .. (280,80) -- cycle ;
    %Straight Lines [id:da7832396238568702] 
    \draw    (210,95) -- (200,115) ;
    %Shape: Circle [id:dp8646443471119605] 
    \draw   (180,130) .. controls (180,121.72) and (186.72,115) .. (195,115) .. controls (203.28,115) and (210,121.72) .. (210,130) .. controls (210,138.28) and (203.28,145) .. (195,145) .. controls (186.72,145) and (180,138.28) .. (180,130) -- cycle ;
    %Right Arrow [id:dp12616744393115487] 
    \draw   (320,70) -- (362,70) -- (362,60) -- (390,80) -- (362,100) -- (362,90) -- (320,90) -- cycle ;
    %Shape: Circle [id:dp7123796297504545] 
    \draw   (410,129) .. controls (410,120.72) and (416.72,114) .. (425,114) .. controls (433.28,114) and (440,120.72) .. (440,129) .. controls (440,137.28) and (433.28,144) .. (425,144) .. controls (416.72,144) and (410,137.28) .. (410,129) -- cycle ;
    %Straight Lines [id:da4696536984253292] 
    \draw    (420,144) -- (410,164) ;
    %Straight Lines [id:da4619783726489237] 
    \draw    (490,44) -- (520,64) ;
    %Shape: Circle [id:dp2961588255501326] 
    \draw   (390,179) .. controls (390,170.72) and (396.72,164) .. (405,164) .. controls (413.28,164) and (420,170.72) .. (420,179) .. controls (420,187.28) and (413.28,194) .. (405,194) .. controls (396.72,194) and (390,187.28) .. (390,179) -- cycle ;
    %Straight Lines [id:da5545785056563364] 
    \draw    (440,94) -- (430,114) ;
    %Shape: Circle [id:dp3771255792287713] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (470,29) .. controls (470,20.72) and (476.72,14) .. (485,14) .. controls (493.28,14) and (500,20.72) .. (500,29) .. controls (500,37.28) and (493.28,44) .. (485,44) .. controls (476.72,44) and (470,37.28) .. (470,29) -- cycle ;
    %Shape: Circle [id:dp8737704990718165] 
    \draw   (430,79) .. controls (430,70.72) and (436.72,64) .. (445,64) .. controls (453.28,64) and (460,70.72) .. (460,79) .. controls (460,87.28) and (453.28,94) .. (445,94) .. controls (436.72,94) and (430,87.28) .. (430,79) -- cycle ;
    %Shape: Circle [id:dp1565948236728305] 
    \draw   (510,79) .. controls (510,70.72) and (516.72,64) .. (525,64) .. controls (533.28,64) and (540,70.72) .. (540,79) .. controls (540,87.28) and (533.28,94) .. (525,94) .. controls (516.72,94) and (510,87.28) .. (510,79) -- cycle ;
    %Straight Lines [id:da17480937851996958] 
    \draw    (480,44) -- (450,64) ;
    %Shape: Circle [id:dp3557629938742153] 
    \draw   (390,30) .. controls (390,21.72) and (396.72,15) .. (405,15) .. controls (413.28,15) and (420,21.72) .. (420,30) .. controls (420,38.28) and (413.28,45) .. (405,45) .. controls (396.72,45) and (390,38.28) .. (390,30) -- cycle ;
    %Shape: Circle [id:dp7525873433269961] 
    \draw   (550,30) .. controls (550,21.72) and (556.72,15) .. (565,15) .. controls (573.28,15) and (580,21.72) .. (580,30) .. controls (580,38.28) and (573.28,45) .. (565,45) .. controls (556.72,45) and (550,38.28) .. (550,30) -- cycle ;
    %Shape: Circle [id:dp698594117375281] 
    \draw   (590,80) .. controls (590,71.72) and (596.72,65) .. (605,65) .. controls (613.28,65) and (620,71.72) .. (620,80) .. controls (620,88.28) and (613.28,95) .. (605,95) .. controls (596.72,95) and (590,88.28) .. (590,80) -- cycle ;
    %Straight Lines [id:da23477665260164926] 
    \draw    (640,45) -- (610,65) ;
    %Straight Lines [id:da8032610730433665] 
    \draw    (650,45) -- (680,65) ;
    %Shape: Circle [id:dp17684422293137403] 
    \draw   (630,30) .. controls (630,21.72) and (636.72,15) .. (645,15) .. controls (653.28,15) and (660,21.72) .. (660,30) .. controls (660,38.28) and (653.28,45) .. (645,45) .. controls (636.72,45) and (630,38.28) .. (630,30) -- cycle ;
    %Shape: Circle [id:dp06169127634645544] 
    \draw   (670,80) .. controls (670,71.72) and (676.72,65) .. (685,65) .. controls (693.28,65) and (700,71.72) .. (700,80) .. controls (700,88.28) and (693.28,95) .. (685,95) .. controls (676.72,95) and (670,88.28) .. (670,80) -- cycle ;
    %Straight Lines [id:da8524049486594749] 
    \draw    (600,95) -- (590,115) ;
    %Shape: Circle [id:dp19560145211163982] 
    \draw   (570,130) .. controls (570,121.72) and (576.72,115) .. (585,115) .. controls (593.28,115) and (600,121.72) .. (600,130) .. controls (600,138.28) and (593.28,145) .. (585,145) .. controls (576.72,145) and (570,138.28) .. (570,130) -- cycle ;
    
    % Text Node
    \draw (50,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (72,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{2}}};
    % Text Node
    \draw (30,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (52,122) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (110,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (132,122) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (10,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (32,22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (90,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (112,22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{5}}};
    % Text Node
    \draw (130,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (152,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{2}}};
    % Text Node
    \draw (170,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    % Text Node
    \draw (192,22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (208,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
    % Text Node
    \draw (230,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{2}}};
    % Text Node
    \draw (250,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (272,22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{4}}};
    % Text Node
    \draw (288,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
    % Text Node
    \draw (310,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (190,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
    % Text Node
    \draw (212,122) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (31,102) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
    % Text Node
    \draw (51,52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{2}};
    % Text Node
    \draw (91,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{3}};
    % Text Node
    \draw (111,102) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{4}};
    % Text Node
    \draw (131,52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{5}};
    % Text Node
    \draw (191,102) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
    % Text Node
    \draw (211,52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{2}};
    % Text Node
    \draw (251,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{3}};
    % Text Node
    \draw (291,52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{4}};
    % Text Node
    \draw (11,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
    % Text Node
    \draw (171,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
    % Text Node
    \draw (420,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (442,122) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{2}}};
    % Text Node
    \draw (400,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (422,172) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (480,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (502,22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{5}}};
    % Text Node
    \draw (440,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (462,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{3}}};
    % Text Node
    \draw (520,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (542,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (401,151) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
    % Text Node
    \draw (421,101) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{2}};
    % Text Node
    \draw (441,51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{3}};
    % Text Node
    \draw (481,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{4}};
    % Text Node
    \draw (521,51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{5}};
    % Text Node
    \draw (400,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (422,22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (401,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
    % Text Node
    \draw (560,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    % Text Node
    \draw (582,22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (598,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
    % Text Node
    \draw (620,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{2}}};
    % Text Node
    \draw (640,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (662,22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{4}}};
    % Text Node
    \draw (678,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
    % Text Node
    \draw (700,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (580,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
    % Text Node
    \draw (602,122) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{\textcolor{red}{1}}};
    % Text Node
    \draw (581,102) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
    % Text Node
    \draw (601,52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{2}};
    % Text Node
    \draw (641,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{3}};
    % Text Node
    \draw (681,52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{4}};
    % Text Node
    \draw (561,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor{blue}{1}};
    
    
    \end{tikzpicture}
    }
    }
   
    \caption{Example of returning $\pi(6)$. On the left of the figure, we have the result of splaying 6, which results in the same tree because 6 was already at the root. In red we highlight the path we follow to find $\pi(6)$ and then, on the right, the result of splaying $\pi(6)$.}
    \label{fig:pi_i}
\end{figure}

==> example_subtree_sizes.tex <==
\begin{figure}[t]
    \centering
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Circle [id:dp6825805557645619] 
    \draw   (79.67,25.33) .. controls (79.67,17.05) and (86.38,10.33) .. (94.67,10.33) .. controls (102.95,10.33) and (109.67,17.05) .. (109.67,25.33) .. controls (109.67,33.62) and (102.95,40.33) .. (94.67,40.33) .. controls (86.38,40.33) and (79.67,33.62) .. (79.67,25.33) -- cycle ;
    %Shape: Circle [id:dp26413936017043405] 
    \draw   (39.67,85.5) .. controls (39.67,77.31) and (46.31,70.67) .. (54.5,70.67) .. controls (62.69,70.67) and (69.33,77.31) .. (69.33,85.5) .. controls (69.33,93.69) and (62.69,100.33) .. (54.5,100.33) .. controls (46.31,100.33) and (39.67,93.69) .. (39.67,85.5) -- cycle ;
    %Straight Lines [id:da03974622677410955] 
    \draw    (81.67,130) -- (61.67,100) ;
    %Flowchart: Extract [id:dp09832714434808443] 
    \draw   (31.33,130.33) -- (48,180) -- (14.67,180) -- cycle ;
    %Straight Lines [id:da7562668112177744] 
    \draw    (59.67,70.33) -- (89.67,40.33) ;
    %Straight Lines [id:da7410390723752629] 
    \draw    (49.67,100.33) -- (31.67,130) ;
    %Straight Lines [id:da07313492897161922] 
    \draw    (99.67,40.33) -- (129.67,70.33) ;
    %Flowchart: Extract [id:dp9452933515179691] 
    \draw   (83,130.33) -- (99.67,180) -- (66.33,180) -- cycle ;
    %Flowchart: Extract [id:dp6000906801086594] 
    \draw   (130,70.67) -- (146.67,120.33) -- (113.33,120.33) -- cycle ;
    %Right Arrow [id:dp0002969989772518833] 
    \draw   (169.67,90) -- (211.67,90) -- (211.67,80) -- (239.67,100) -- (211.67,120) -- (211.67,110) -- (169.67,110) -- cycle ;
    %Flowchart: Extract [id:dp7219030223161376] 
    \draw   (273.33,70.33) -- (290,120) -- (256.67,120) -- cycle ;
    %Flowchart: Extract [id:dp8359341712602937] 
    \draw   (322.67,130.33) -- (339.33,180) -- (306,180) -- cycle ;
    %Shape: Circle [id:dp6005611366399786] 
    \draw   (329.33,85.17) .. controls (329.33,76.97) and (335.97,70.33) .. (344.17,70.33) .. controls (352.36,70.33) and (359,76.97) .. (359,85.17) .. controls (359,93.36) and (352.36,100) .. (344.17,100) .. controls (335.97,100) and (329.33,93.36) .. (329.33,85.17) -- cycle ;
    %Straight Lines [id:da6831582647915015] 
    \draw    (339.33,100) -- (323,130) ;
    %Straight Lines [id:da3126289133602098] 
    \draw    (349.33,100) -- (363,130) ;
    %Flowchart: Extract [id:dp09385179305868707] 
    \draw   (363.33,130.33) -- (380,180) -- (346.67,180) -- cycle ;
    %Shape: Circle [id:dp5581171227944883] 
    \draw   (293,25.17) .. controls (293,16.97) and (299.64,10.33) .. (307.83,10.33) .. controls (316.03,10.33) and (322.67,16.97) .. (322.67,25.17) .. controls (322.67,33.36) and (316.03,40) .. (307.83,40) .. controls (299.64,40) and (293,33.36) .. (293,25.17) -- cycle ;
    %Straight Lines [id:da29304360618223857] 
    \draw    (273,70) -- (303,40) ;
    %Straight Lines [id:da2750782010987478] 
    \draw    (313,40) -- (343,70) ;
    
    % Text Node
    \draw (90,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
    % Text Node
    \draw (50,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
    % Text Node
    \draw (25,152.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
    % Text Node
    \draw (77.33,152.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
    % Text Node
    \draw (123.67,92.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
    % Text Node
    \draw (267.67,92.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
    % Text Node
    \draw (316.33,152.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
    % Text Node
    \draw (339,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
    % Text Node
    \draw (357.67,152.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
    % Text Node
    \draw (303,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
    % Text Node
    \draw (21,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d$};
    % Text Node
    \draw (118,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e$};
    % Text Node
    \draw (11,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
    % Text Node
    \draw (98,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
    % Text Node
    \draw (141,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
    % Text Node
    \draw (331,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d+c+1=e$};
    % Text Node
    \draw (251,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
    % Text Node
    \draw (378,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
    % Text Node
    \draw (301,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
    % Text Node
    \draw (366,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e-d+b$};
    
    \end{tikzpicture}
    \caption{Update of the sizes of subtrees stored in nodes during an edge rotation. Sizes are represented by letters $a$, $b$, $c$, $d$, and $e$}
    \label{fig:size-update}
\end{figure}

==> fix-operation.tex <==
\begin{figure}
    \centering
    
\resizebox{\textwidth}{!}{
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Circle [id:dp8546314678592728] 
    \draw   (70,18.5) .. controls (70,12.15) and (75.15,7) .. (81.5,7) .. controls (87.85,7) and (93,12.15) .. (93,18.5) .. controls (93,24.85) and (87.85,30) .. (81.5,30) .. controls (75.15,30) and (70,24.85) .. (70,18.5) -- cycle ;
    %Shape: Triangle [id:dp13000134329664803] 
    \draw   (50,51) -- (70,120) -- (30,120) -- cycle ;
    %Straight Lines [id:da4023794493940722] 
    \draw    (80,30) -- (50,51) ;
    %Shape: Triangle [id:dp9841346520736112] 
    \draw   (110,51) -- (130,120) -- (90,120) -- cycle ;
    %Straight Lines [id:da1896098219213629] 
    \draw    (81.5,30) -- (110,51) ;
    %Right Arrow [id:dp027184102610247285] 
    \draw   (150,60) -- (192,60) -- (192,50) -- (220,70) -- (192,90) -- (192,80) -- (150,80) -- cycle ;
    %Shape: Circle [id:dp05955333537276375] 
    \draw   (270,18.5) .. controls (270,12.15) and (275.15,7) .. (281.5,7) .. controls (287.85,7) and (293,12.15) .. (293,18.5) .. controls (293,24.85) and (287.85,30) .. (281.5,30) .. controls (275.15,30) and (270,24.85) .. (270,18.5) -- cycle ;
    %Shape: Triangle [id:dp3623498416224753] 
    \draw   (250,51) -- (270,120) -- (230,120) -- cycle ;
    %Straight Lines [id:da7025214285318848] 
    \draw    (280,30) -- (250,51) ;
    %Shape: Triangle [id:dp6132594886664793] 
    \draw   (310,51) -- (330,120) -- (290,120) -- cycle ;
    %Straight Lines [id:da9467686253949037] 
    \draw    (281.5,30) -- (310,51) ;
    %Right Arrow [id:dp4818971324153005] 
    \draw   (351,60) -- (393,60) -- (393,50) -- (421,70) -- (393,90) -- (393,80) -- (351,80) -- cycle ;
    %Shape: Circle [id:dp9671245025699162] 
    \draw   (471,18.5) .. controls (471,12.15) and (476.15,7) .. (482.5,7) .. controls (488.85,7) and (494,12.15) .. (494,18.5) .. controls (494,24.85) and (488.85,30) .. (482.5,30) .. controls (476.15,30) and (471,24.85) .. (471,18.5) -- cycle ;
    %Shape: Triangle [id:dp9457888927373519] 
    \draw   (451,51) -- (471,120) -- (431,120) -- cycle ;
    %Straight Lines [id:da461370391841466] 
    \draw    (481,30) -- (451,51) ;
    %Shape: Triangle [id:dp9955831146174663] 
    \draw   (511,51) -- (531,120) -- (491,120) -- cycle ;
    %Straight Lines [id:da7262312402760389] 
    \draw    (482.5,30) -- (511,51) ;
    
    % Text Node
    \draw (76,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
    % Text Node
    \draw (44,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
    % Text Node
    \draw (104,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
    % Text Node
    \draw (33,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle a$};
    % Text Node
    \draw (118,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle b$};
    % Text Node
    \draw (100,10) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -c$};
    % Text Node
    \draw (151,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {toggle sizes};
    % Text Node
    \draw (276,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
    % Text Node
    \draw (244,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
    % Text Node
    \draw (304,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
    % Text Node
    \draw (229,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -a$};
    % Text Node
    \draw (318,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -b$};
    % Text Node
    \draw (300,10) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle c$};
    % Text Node
    \draw (352,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {swap left-right};
    % Text Node
    \draw (477,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
    % Text Node
    \draw (445,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
    % Text Node
    \draw (505,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
    % Text Node
    \draw (430,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -b$};
    % Text Node
    \draw (519,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle -a$};
    % Text Node
    \draw (501,10) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle c$};
    
    
    \end{tikzpicture}
}
    \caption{Example of fix operation on node $x$. Note that $a$ and/or $b$ could have been negative.}
    \label{fig:fix-operations}
\end{figure}

==> merge.tex <==
\begin{figure}[t]
	\centering
	%\includegraphics[width=12cm]{imgs/merge_operation_updated.jpg}
	\resizebox{\textwidth}{!}{
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Circle [id:dp28614878729819315] 
    \draw   (25,17.17) .. controls (25,8.97) and (31.64,2.33) .. (39.83,2.33) .. controls (48.03,2.33) and (54.67,8.97) .. (54.67,17.17) .. controls (54.67,25.36) and (48.03,32) .. (39.83,32) .. controls (31.64,32) and (25,25.36) .. (25,17.17) -- cycle ;
    %Straight Lines [id:da8033563884035566] 
    \draw    (67,61.67) -- (47,31.67) ;
    %Flowchart: Extract [id:dp5828270995364573] 
    \draw   (16.67,62) -- (33.33,111.67) -- (0,111.67) -- cycle ;
    %Straight Lines [id:da8098825923092416] 
    \draw    (35,32) -- (17,61.67) ;
    %Flowchart: Extract [id:dp342466956840497] 
    \draw   (66.67,62) -- (83.33,111.67) -- (50,111.67) -- cycle ;
    %Shape: Circle [id:dp23806877623020783] 
    \draw   (120,17.17) .. controls (120,8.97) and (126.64,2.33) .. (134.83,2.33) .. controls (143.03,2.33) and (149.67,8.97) .. (149.67,17.17) .. controls (149.67,25.36) and (143.03,32) .. (134.83,32) .. controls (126.64,32) and (120,25.36) .. (120,17.17) -- cycle ;
    %Straight Lines [id:da17231992225586956] 
    \draw    (163.33,61.67) -- (142,31.67) ;
    %Flowchart: Extract [id:dp1913241297400956] 
    \draw   (111.67,62) -- (128.33,111.67) -- (95,111.67) -- cycle ;
    %Straight Lines [id:da28986446132186994] 
    \draw    (130,32) -- (112,61.67) ;
    %Flowchart: Extract [id:dp6782952358097147] 
    \draw   (163.33,60.33) -- (180,110) -- (146.67,110) -- cycle ;
    %Right Arrow [id:dp5974583026895324] 
    \draw   (190,51.67) -- (220,51.67) -- (220,41.67) -- (240,61.67) -- (220,81.67) -- (220,71.67) -- (190,71.67) -- cycle ;
    %Flowchart: Extract [id:dp09539582451544604] 
    \draw   (256.67,62.67) -- (273.33,112.33) -- (240,112.33) -- cycle ;
    %Shape: Circle [id:dp13978012060439693] 
    \draw   (264.33,17.83) .. controls (264.33,9.64) and (270.97,3) .. (279.17,3) .. controls (287.36,3) and (294,9.64) .. (294,17.83) .. controls (294,26.03) and (287.36,32.67) .. (279.17,32.67) .. controls (270.97,32.67) and (264.33,26.03) .. (264.33,17.83) -- cycle ;
    %Straight Lines [id:da9130210662713081] 
    \draw    (274.33,32.67) -- (256.33,62.33) ;
    %Straight Lines [id:da5477724402620325] 
    \draw    (306.33,62.33) -- (286.33,32.33) ;
    %Shape: Circle [id:dp9321747474066118] 
    \draw   (296.67,77.17) .. controls (296.67,68.97) and (303.31,62.33) .. (311.5,62.33) .. controls (319.69,62.33) and (326.33,68.97) .. (326.33,77.17) .. controls (326.33,85.36) and (319.69,92) .. (311.5,92) .. controls (303.31,92) and (296.67,85.36) .. (296.67,77.17) -- cycle ;
    %Flowchart: Extract [id:dp42423701938819347] 
    \draw   (288.33,122) -- (305,171.67) -- (271.67,171.67) -- cycle ;
    %Straight Lines [id:da9024338001552987] 
    \draw    (306.67,92) -- (288.67,121.67) ;
    %Flowchart: Extract [id:dp4261721253987141] 
    \draw   (348.67,62.67) -- (365.33,112.33) -- (332,112.33) -- cycle ;
    %Shape: Circle [id:dp059548439986763624] 
    \draw   (356.67,17.83) .. controls (356.67,9.64) and (363.31,3) .. (371.5,3) .. controls (379.69,3) and (386.33,9.64) .. (386.33,17.83) .. controls (386.33,26.03) and (379.69,32.67) .. (371.5,32.67) .. controls (363.31,32.67) and (356.67,26.03) .. (356.67,17.83) -- cycle ;
    %Straight Lines [id:da5020642143799283] 
    \draw    (366.67,32.67) -- (348.67,62.33) ;
    %Straight Lines [id:da5727481977777489] 
    \draw    (396.33,62.33) -- (376.33,32.33) ;
    %Shape: Circle [id:dp047552361248640596] 
    \draw   (386.67,77.17) .. controls (386.67,68.97) and (393.31,62.33) .. (401.5,62.33) .. controls (409.69,62.33) and (416.33,68.97) .. (416.33,77.17) .. controls (416.33,85.36) and (409.69,92) .. (401.5,92) .. controls (393.31,92) and (386.67,85.36) .. (386.67,77.17) -- cycle ;
    %Flowchart: Extract [id:dp1228358157707159] 
    \draw   (378.33,122) -- (395,171.67) -- (361.67,171.67) -- cycle ;
    %Straight Lines [id:da31324461262291026] 
    \draw    (396.67,92) -- (378.67,121.67) ;
    %Right Arrow [id:dp742828362350791] 
    \draw   (423,51.67) -- (453,51.67) -- (453,41.67) -- (473,61.67) -- (453,81.67) -- (453,71.67) -- (423,71.67) -- cycle ;
    %Shape: Circle [id:dp21223638593139027] 
    \draw   (545.67,16.5) .. controls (545.67,8.31) and (552.31,1.67) .. (560.5,1.67) .. controls (568.69,1.67) and (575.33,8.31) .. (575.33,16.5) .. controls (575.33,24.69) and (568.69,31.33) .. (560.5,31.33) .. controls (552.31,31.33) and (545.67,24.69) .. (545.67,16.5) -- cycle ;
    %Flowchart: Extract [id:dp375640619701469] 
    \draw   (492.33,121.67) -- (509,171.33) -- (475.67,171.33) -- cycle ;
    %Shape: Circle [id:dp6286529258716957] 
    \draw   (500,76.83) .. controls (500,68.64) and (506.64,62) .. (514.83,62) .. controls (523.03,62) and (529.67,68.64) .. (529.67,76.83) .. controls (529.67,85.03) and (523.03,91.67) .. (514.83,91.67) .. controls (506.64,91.67) and (500,85.03) .. (500,76.83) -- cycle ;
    %Straight Lines [id:da9433132641607078] 
    \draw    (510,91.67) -- (492,121.33) ;
    %Straight Lines [id:da43686059036860314] 
    \draw    (555.67,31.33) -- (515.67,61.33) ;
    %Straight Lines [id:da07500941194573074] 
    \draw    (540,121.33) -- (520,91.33) ;
    %Flowchart: Extract [id:dp44854510492255195] 
    \draw   (539.67,121.67) -- (556.33,171.33) -- (523,171.33) -- cycle ;
    %Flowchart: Extract [id:dp9098994178040198] 
    \draw   (582.33,121) -- (599,170.67) -- (565.67,170.67) -- cycle ;
    %Shape: Circle [id:dp5269726649186315] 
    \draw   (590.33,76.17) .. controls (590.33,67.97) and (596.97,61.33) .. (605.17,61.33) .. controls (613.36,61.33) and (620,67.97) .. (620,76.17) .. controls (620,84.36) and (613.36,91) .. (605.17,91) .. controls (596.97,91) and (590.33,84.36) .. (590.33,76.17) -- cycle ;
    %Straight Lines [id:da21311227629158735] 
    \draw    (600.33,91) -- (582.33,120.67) ;
    %Straight Lines [id:da8825289390590147] 
    \draw    (630,120.67) -- (610,90.67) ;
    %Shape: Circle [id:dp5698644251117817] 
    \draw   (620.33,135.5) .. controls (620.33,127.31) and (626.97,120.67) .. (635.17,120.67) .. controls (643.36,120.67) and (650,127.31) .. (650,135.5) .. controls (650,143.69) and (643.36,150.33) .. (635.17,150.33) .. controls (626.97,150.33) and (620.33,143.69) .. (620.33,135.5) -- cycle ;
    %Flowchart: Extract [id:dp4269271033206805] 
    \draw   (613.33,180.33) -- (630,230) -- (596.67,230) -- cycle ;
    %Straight Lines [id:da5806591995348083] 
    \draw    (630.33,150.33) -- (612.33,180) ;
    %Straight Lines [id:da5273669357065156] 
    \draw    (605.67,61.33) -- (565.67,31.33) ;
    
    % Text Node
    \draw (37,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i$};
    % Text Node
    \draw (10,84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle A$};
    % Text Node
    \draw (61,84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B$};
    % Text Node
    \draw (132,8) node [anchor=north west][inner sep=0.75pt] [align=left] {$j$};
    % Text Node
    \draw (105,84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D$};
    % Text Node
    \draw (156,84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle E$};
    % Text Node
    \draw (188,83.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{cycle-}\\ \textbf{rotation}};
    % Text Node
    \draw (250,84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B'$};
    % Text Node
    \draw (265,14.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$B_{\max}$};
    % Text Node
    \draw (308,68) node [anchor=north west][inner sep=0.75pt]  [align=left] {$i$};
    % Text Node
    \draw (282,144) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle A$};
    % Text Node
    \draw (341,84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle E'$};
    % Text Node
    \draw (358,13.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$E_{\max}$};
    % Text Node
    \draw (398,68) node [anchor=north west][inner sep=0.75pt] [align=left] {$j$};
    % Text Node
    \draw (372,144) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D$};
    % Text Node
    \draw (431,83.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{join}};
    % Text Node
    \draw (558,8) node [anchor=north west][inner sep=0.75pt]  [align=left] {$i$};
    % Text Node
    \draw (485,144) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B'$};
    % Text Node
    \draw (500,73.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$B_{\max}$};
    % Text Node
    \draw (533,144) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle A$};
    % Text Node
    \draw (575,144) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle E'$};
    % Text Node
    \draw (592,71.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$E_{\max}$};
    % Text Node
    \draw (632,127) node [anchor=north west][inner sep=0.75pt]  [align=left] {$j$};
    % Text Node
    \draw (605.67,202.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle D$};
    
    
    \end{tikzpicture}
    }
	\caption{Merge-cycles operation.}
	\label{fig:merge}
\end{figure}


==> zig-zag.tex <==
\begin{figure}

\resizebox{\textwidth}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp853274849706742] 
\draw   (58.67,15.17) .. controls (58.67,6.97) and (65.31,0.33) .. (73.5,0.33) .. controls (81.69,0.33) and (88.33,6.97) .. (88.33,15.17) .. controls (88.33,23.36) and (81.69,30) .. (73.5,30) .. controls (65.31,30) and (58.67,23.36) .. (58.67,15.17) -- cycle ;
%Shape: Circle [id:dp3635307830947627] 
\draw   (26.33,75) .. controls (26.33,66.72) and (33.05,60) .. (41.33,60) .. controls (49.62,60) and (56.33,66.72) .. (56.33,75) .. controls (56.33,83.28) and (49.62,90) .. (41.33,90) .. controls (33.05,90) and (26.33,83.28) .. (26.33,75) -- cycle ;
%Shape: Circle [id:dp5003157137900078] 
\draw   (56.33,135.17) .. controls (56.33,126.97) and (62.97,120.33) .. (71.17,120.33) .. controls (79.36,120.33) and (86,126.97) .. (86,135.17) .. controls (86,143.36) and (79.36,150) .. (71.17,150) .. controls (62.97,150) and (56.33,143.36) .. (56.33,135.17) -- cycle ;
%Straight Lines [id:da14201804893603454] 
\draw    (68.33,30) -- (46.33,60) ;
%Straight Lines [id:da020581438558654908] 
\draw    (66.33,120) -- (46.33,90) ;
%Flowchart: Extract [id:dp39010372901629253] 
\draw   (16.67,120) -- (33.33,169.67) -- (0,169.67) -- cycle ;
%Straight Lines [id:da7363764236065697] 
\draw    (16.33,120) -- (36.33,90) ;
%Straight Lines [id:da5749811806537104] 
\draw    (78.33,30) -- (96.33,60) ;
%Flowchart: Extract [id:dp7527996750720203] 
\draw   (96.67,60.33) -- (113.33,110) -- (80,110) -- cycle ;
%Straight Lines [id:da24425741835900117] 
\draw    (66.33,150) -- (46.33,180) ;
%Straight Lines [id:da7289261804448388] 
\draw    (76.33,150) -- (96.33,180) ;
%Flowchart: Extract [id:dp7014549303918218] 
\draw   (46.67,180) -- (63.33,229.67) -- (30,229.67) -- cycle ;
%Flowchart: Extract [id:dp0846832806059763] 
\draw   (96.67,180.33) -- (113.33,230) -- (80,230) -- cycle ;
%Right Arrow [id:dp09908979425793141] 
\draw   (133,120) -- (175,120) -- (175,110) -- (203,130) -- (175,150) -- (175,140) -- (133,140) -- cycle ;
%Shape: Circle [id:dp30457724672483644] 
\draw   (295,14.83) .. controls (295,6.64) and (301.64,0) .. (309.83,0) .. controls (318.03,0) and (324.67,6.64) .. (324.67,14.83) .. controls (324.67,23.03) and (318.03,29.67) .. (309.83,29.67) .. controls (301.64,29.67) and (295,23.03) .. (295,14.83) -- cycle ;
%Shape: Circle [id:dp36347106329716583] 
\draw   (232.67,135) .. controls (232.67,126.72) and (239.38,120) .. (247.67,120) .. controls (255.95,120) and (262.67,126.72) .. (262.67,135) .. controls (262.67,143.28) and (255.95,150) .. (247.67,150) .. controls (239.38,150) and (232.67,143.28) .. (232.67,135) -- cycle ;
%Shape: Circle [id:dp3832479058332172] 
\draw   (262.67,74.5) .. controls (262.67,66.31) and (269.31,59.67) .. (277.5,59.67) .. controls (285.69,59.67) and (292.33,66.31) .. (292.33,74.5) .. controls (292.33,82.69) and (285.69,89.33) .. (277.5,89.33) .. controls (269.31,89.33) and (262.67,82.69) .. (262.67,74.5) -- cycle ;
%Straight Lines [id:da2424480919761718] 
\draw    (304.67,29.67) -- (282.67,59.67) ;
%Straight Lines [id:da39716615976269476] 
\draw    (272.67,180) -- (252.67,150) ;
%Flowchart: Extract [id:dp04044345854907094] 
\draw   (223,180) -- (239.67,229.67) -- (206.33,229.67) -- cycle ;
%Straight Lines [id:da09357124194924782] 
\draw    (222.67,180) -- (242.67,150) ;
%Straight Lines [id:da619169773154109] 
\draw    (314.67,29.67) -- (332.67,59.67) ;
%Flowchart: Extract [id:dp8852308299021396] 
\draw   (333.33,60) -- (350,109.67) -- (316.67,109.67) -- cycle ;
%Straight Lines [id:da5022838099575899] 
\draw    (272.67,90) -- (252.67,120) ;
%Straight Lines [id:da4185109181133704] 
\draw    (282.67,89.33) -- (302.67,119.33) ;
%Flowchart: Extract [id:dp15797063884126072] 
\draw   (273,180.33) -- (289.67,230) -- (256.33,230) -- cycle ;
%Shape: Circle [id:dp9497757630244132] 
\draw   (562,134.83) .. controls (562,126.64) and (568.64,120) .. (576.83,120) .. controls (585.03,120) and (591.67,126.64) .. (591.67,134.83) .. controls (591.67,143.03) and (585.03,149.67) .. (576.83,149.67) .. controls (568.64,149.67) and (562,143.03) .. (562,134.83) -- cycle ;
%Shape: Circle [id:dp24232599182466763] 
\draw   (466.33,135) .. controls (466.33,126.72) and (473.05,120) .. (481.33,120) .. controls (489.62,120) and (496.33,126.72) .. (496.33,135) .. controls (496.33,143.28) and (489.62,150) .. (481.33,150) .. controls (473.05,150) and (466.33,143.28) .. (466.33,135) -- cycle ;
%Shape: Circle [id:dp779583220717883] 
\draw   (513.33,74.83) .. controls (513.33,66.64) and (519.97,60) .. (528.17,60) .. controls (536.36,60) and (543,66.64) .. (543,74.83) .. controls (543,83.03) and (536.36,89.67) .. (528.17,89.67) .. controls (519.97,89.67) and (513.33,83.03) .. (513.33,74.83) -- cycle ;
%Straight Lines [id:da7152376540516054] 
\draw    (571.67,149.67) -- (549.67,179.67) ;
%Straight Lines [id:da876558609737982] 
\draw    (506.33,180) -- (486.33,150) ;
%Flowchart: Extract [id:dp4053977954753829] 
\draw   (456.67,180) -- (473.33,229.67) -- (440,229.67) -- cycle ;
%Straight Lines [id:da6548665911160951] 
\draw    (456.33,180) -- (476.33,150) ;
%Straight Lines [id:da19692777936287942] 
\draw    (581.67,149.67) -- (599.67,179.67) ;
%Flowchart: Extract [id:dp8515998496708748] 
\draw   (600.33,180) -- (617,229.67) -- (583.67,229.67) -- cycle ;
%Straight Lines [id:da4023734998958046] 
\draw    (523.33,90) -- (483.33,120) ;
%Straight Lines [id:da9655759679956442] 
\draw    (533.33,89.67) -- (573.33,120) ;
%Flowchart: Extract [id:dp4388331028041703] 
\draw   (506.67,180.33) -- (523.33,230) -- (490,230) -- cycle ;
%Right Arrow [id:dp3880521430737829] 
\draw   (360,120) -- (402,120) -- (402,110) -- (430,130) -- (402,150) -- (402,140) -- (360,140) -- cycle ;
%Flowchart: Extract [id:dp2427293729063673] 
\draw   (550,180.33) -- (566.67,230) -- (533.33,230) -- cycle ;
%Flowchart: Extract [id:dp23709739506489647] 
\draw   (302.33,119.33) -- (319,169) -- (285.67,169) -- cycle ;

% Text Node
\draw (69.67,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$g$};
% Text Node
\draw (38,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p$};
% Text Node
\draw (67.33,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
% Text Node
\draw (10.33,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (90.33,82.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (41,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (90.33,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (131,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {rotate x-p};
% Text Node
\draw (306,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$g$};
% Text Node
\draw (244.33,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p$};
% Text Node
\draw (273.67,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
% Text Node
\draw (216.67,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (327,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (267.33,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (573,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$g$};
% Text Node
\draw (478,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p$};
% Text Node
\draw (524.33,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
% Text Node
\draw (450.33,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (594,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (501,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (358,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {rotate x-g};
% Text Node
\draw (544.67,202.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (296,141.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};


\end{tikzpicture}
}

\caption{Example of zig-zag subroutine applied on node $x$.}
\label{fig:zig-zag}

\end{figure}

==> zig-zig.tex <==
\begin{figure}[ht]

\resizebox{\textwidth}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9770632921479665] 
\draw   (86.33,15.17) .. controls (86.33,6.97) and (92.97,0.33) .. (101.17,0.33) .. controls (109.36,0.33) and (116,6.97) .. (116,15.17) .. controls (116,23.36) and (109.36,30) .. (101.17,30) .. controls (92.97,30) and (86.33,23.36) .. (86.33,15.17) -- cycle ;
%Shape: Circle [id:dp8002751539172157] 
\draw   (56,75) .. controls (56,66.72) and (62.72,60) .. (71,60) .. controls (79.28,60) and (86,66.72) .. (86,75) .. controls (86,83.28) and (79.28,90) .. (71,90) .. controls (62.72,90) and (56,83.28) .. (56,75) -- cycle ;
%Shape: Circle [id:dp4536336971783128] 
\draw   (26.33,135.17) .. controls (26.33,126.97) and (32.97,120.33) .. (41.17,120.33) .. controls (49.36,120.33) and (56,126.97) .. (56,135.17) .. controls (56,143.36) and (49.36,150) .. (41.17,150) .. controls (32.97,150) and (26.33,143.36) .. (26.33,135.17) -- cycle ;
%Straight Lines [id:da8652892585310439] 
\draw    (96,30) -- (76,60) ;
%Straight Lines [id:da36005103101859426] 
\draw    (96,120) -- (76,90) ;
%Flowchart: Extract [id:dp6955521347119991] 
\draw   (16.67,180.33) -- (33.33,230) -- (0,230) -- cycle ;
%Straight Lines [id:da6952115743677896] 
\draw    (46,120) -- (66,90) ;
%Straight Lines [id:da592059442962424] 
\draw    (106,30) -- (126,60) ;
%Flowchart: Extract [id:dp9569290664822541] 
\draw   (126.33,60.33) -- (143,110) -- (109.67,110) -- cycle ;
%Straight Lines [id:da15615526054446272] 
\draw    (36,150) -- (16,180) ;
%Straight Lines [id:da8103859557115427] 
\draw    (46,150) -- (66,180) ;
%Flowchart: Extract [id:dp8100631422940305] 
\draw   (96.33,120.33) -- (113,170) -- (79.67,170) -- cycle ;
%Flowchart: Extract [id:dp15025700925984609] 
\draw   (66.33,180.33) -- (83,230) -- (49.67,230) -- cycle ;
%Right Arrow [id:dp16270074280651414] 
\draw   (163,110) -- (205,110) -- (205,100) -- (233,120) -- (205,140) -- (205,130) -- (163,130) -- cycle ;
%Shape: Circle [id:dp40410487755902813] 
\draw   (268.33,124.83) .. controls (268.33,116.64) and (274.97,110) .. (283.17,110) .. controls (291.36,110) and (298,116.64) .. (298,124.83) .. controls (298,133.03) and (291.36,139.67) .. (283.17,139.67) .. controls (274.97,139.67) and (268.33,133.03) .. (268.33,124.83) -- cycle ;
%Straight Lines [id:da41736580620261354] 
\draw    (278,140) -- (258,170) ;
%Straight Lines [id:da3932595742075513] 
\draw    (288,140) -- (308,170) ;
%Flowchart: Extract [id:dp010129934590080047] 
\draw   (257.67,169.33) -- (274.33,219) -- (241,219) -- cycle ;
%Flowchart: Extract [id:dp7678371233260077] 
\draw   (308.33,170) -- (325,219.67) -- (291.67,219.67) -- cycle ;
%Shape: Circle [id:dp24145984455973912] 
\draw   (368,124.83) .. controls (368,116.64) and (374.64,110) .. (382.83,110) .. controls (391.03,110) and (397.67,116.64) .. (397.67,124.83) .. controls (397.67,133.03) and (391.03,139.67) .. (382.83,139.67) .. controls (374.64,139.67) and (368,133.03) .. (368,124.83) -- cycle ;
%Straight Lines [id:da1906807169156759] 
\draw    (378,140) -- (358,170) ;
%Straight Lines [id:da3714677477705115] 
\draw    (388,140) -- (408,170) ;
%Flowchart: Extract [id:dp3138183651583455] 
\draw   (357.67,170) -- (374.33,219.67) -- (341,219.67) -- cycle ;
%Flowchart: Extract [id:dp6641414935216838] 
\draw   (408.33,170) -- (425,219.67) -- (391.67,219.67) -- cycle ;
%Shape: Circle [id:dp6837225357799539] 
\draw   (320,64.83) .. controls (320,56.64) and (326.64,50) .. (334.83,50) .. controls (343.03,50) and (349.67,56.64) .. (349.67,64.83) .. controls (349.67,73.03) and (343.03,79.67) .. (334.83,79.67) .. controls (326.64,79.67) and (320,73.03) .. (320,64.83) -- cycle ;
%Straight Lines [id:da37466113031511816] 
\draw    (330,80) -- (290,110) ;
%Straight Lines [id:da8489374116510657] 
\draw    (340,80) -- (380,110) ;
%Right Arrow [id:dp9736511999094548] 
\draw   (429,110.33) -- (471,110.33) -- (471,100.33) -- (499,120.33) -- (471,140.33) -- (471,130.33) -- (429,130.33) -- cycle ;
%Shape: Circle [id:dp6941081831256264] 
\draw   (541,15.17) .. controls (541,6.97) and (547.64,0.33) .. (555.83,0.33) .. controls (564.03,0.33) and (570.67,6.97) .. (570.67,15.17) .. controls (570.67,23.36) and (564.03,30) .. (555.83,30) .. controls (547.64,30) and (541,23.36) .. (541,15.17) -- cycle ;
%Straight Lines [id:da20379429909347535] 
\draw    (551,30) -- (531,60) ;
%Straight Lines [id:da07450969076602099] 
\draw    (561,30) -- (581,60) ;
%Flowchart: Extract [id:dp43827704668037537] 
\draw   (530.67,60.33) -- (547.33,110) -- (514,110) -- cycle ;
%Flowchart: Extract [id:dp8663214141978517] 
\draw   (560.67,120.33) -- (577.33,170) -- (544,170) -- cycle ;
%Shape: Circle [id:dp9572419548864397] 
\draw   (603,135.17) .. controls (603,126.97) and (609.64,120.33) .. (617.83,120.33) .. controls (626.03,120.33) and (632.67,126.97) .. (632.67,135.17) .. controls (632.67,143.36) and (626.03,150) .. (617.83,150) .. controls (609.64,150) and (603,143.36) .. (603,135.17) -- cycle ;
%Straight Lines [id:da6906587311118901] 
\draw    (613,150.33) -- (593,180.33) ;
%Straight Lines [id:da5411073934609256] 
\draw    (623,150.33) -- (643,180.33) ;
%Flowchart: Extract [id:dp05536642130279468] 
\draw   (592.67,180.33) -- (609.33,230) -- (576,230) -- cycle ;
%Flowchart: Extract [id:dp9850439394393313] 
\draw   (643.33,180.33) -- (660,230) -- (626.67,230) -- cycle ;
%Shape: Circle [id:dp38014657205821223] 
\draw   (571,75.17) .. controls (571,66.97) and (577.64,60.33) .. (585.83,60.33) .. controls (594.03,60.33) and (600.67,66.97) .. (600.67,75.17) .. controls (600.67,83.36) and (594.03,90) .. (585.83,90) .. controls (577.64,90) and (571,83.36) .. (571,75.17) -- cycle ;
%Straight Lines [id:da05153018995000247] 
\draw    (591,90.33) -- (611,120) ;
%Straight Lines [id:da9705340413079784] 
\draw    (581,90) -- (561,120) ;

% Text Node
\draw (97.33,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$g$};
% Text Node
\draw (67.67,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p$};
% Text Node
\draw (37.33,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
% Text Node
\draw (10.33,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
% Text Node
\draw (120,82.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
% Text Node
\draw (90.67,142.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
% Text Node
\draw (60,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
% Text Node
\draw (161,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {rotate p-g};
% Text Node
\draw (279.33,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
% Text Node
\draw (250,191.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
% Text Node
\draw (302,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
% Text Node
\draw (379,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$g$};
% Text Node
\draw (352,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
% Text Node
\draw (402,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
% Text Node
\draw (331,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p$};
% Text Node
\draw (427,142.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {rotate p-g};
% Text Node
\draw (552,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
% Text Node
\draw (525,82.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
% Text Node
\draw (554.33,142.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
% Text Node
\draw (614,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$g$};
% Text Node
\draw (587,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
% Text Node
\draw (637,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
% Text Node
\draw (582,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p$};


\end{tikzpicture}
}

\caption{Example of zig-zig subroutine applied on node $x$.}
\label{fig:zig-zig}
\end{figure}
